Resampling schemes in population annealing -- numerical results

Population annealing (PA) is a population-based algorithm that is designed for equilibrium simulations of thermodynamic systems with a rough free energy landscape. It is known to be more efficient in doing so than standard Markov chain Monte Carlo alone. The algorithm has a number of parameters that can be fine-tuned to improve performance. While there is some theoretical and numerical work regarding most of these parameters, there appears to be a gap in the literature concerning the role of resampling in PA. Here, we present a numerical comparison of a number of resampling schemes for PA simulations of the 2D Ising model.

==> images/multinomial.tex <==
    \begin{tikzpicture}
    
        \draw[fill=teal!30,draw=teal!30] (-4,0) rectangle (-2.9269120986876436,1); 
        \draw[fill=red!30,draw=red!30] (-2.9269120986876436,0) rectangle (-2.4822674553394175,1); 
        \draw[fill=yellow!30,draw=yellow!30] (-2.4822674553394175,0) rectangle (-0.9446526792490118,1); 
        \draw[fill=blue!30,draw=blue!30] (-0.9446526792490118,0) rectangle (-0.6951478498549886,1); 
        \draw[fill=green!30,draw=green!30] (-0.6951478498549886,0) rectangle (-0.04204881460788279,1); 
        \draw[fill=gray!30,draw=gray!30] (-0.04204881460788279,0) rectangle (1.3962030604563669,1); 
        \draw[fill=orange!30,draw=orange!30] (1.3962030604563669,0) rectangle (2.3749195701022012,1); 
        \draw[fill=magenta!30,draw=magenta!30] (2.3749195701022012,0) rectangle (3.810497626545277,1); 
        \draw[fill=brown!30,draw=brown!30] (3.810497626545277,0) rectangle (4.590802717990806,1); 
        \draw[fill=lime!30,draw=lime!30] (4.590802717990806,0) rectangle (6,1); 
    
        \draw[step=1] (-4,0) grid (6,1);
    
        \draw[very thin,draw=lightgray] (-4,-0.85) -- (-4,0);
        \draw[very thin,draw=lightgray] (6,-0.85) -- (6,0);
        \draw[latex-latex] (-4,-0.75) -- (1,-0.75) node[below]{$R=10$} -- (6,-0.75);
    
        \draw[-latex,thick] (-3.211844615390551,1.5) node [above] {$U_1$} -- (-3.211844615390551,0.9);
        \draw[-latex,thick] (5.263803059554949,1.5) node [above] {$U_2$} -- (5.263803059554949,0.9);
        \draw[-latex,thick] (1.7618665388539627,1.5) node [above] {$U_3$} -- (1.7618665388539627,0.9);
        \draw[-latex,thick] (-2.5102698594643114,1.5) node [above] {} -- (-2.5102698594643114,0.9);
        \draw[-latex,thick] (5.631515266160363,1.5) node [above] {} -- (5.631515266160363,0.9);
        \draw[-latex,thick] (5.952117527909541,1.5) node [above] {} -- (5.952117527909541,0.9);
        \draw[-latex,thick] (0.7306485892515528,1.5) node [above] {} -- (0.7306485892515528,0.9);
        \draw[-latex,thick] (-1.2768833224926288,1.5) node [above] {$U_8$} -- (-1.2768833224926288,0.9);
        \draw[-latex,thick] (-3.9249844929708164,1.5) node [above] {$U_9$} -- (-3.9249844929708164,0.9);    
        \draw[-latex,thick] (0.5690815377134548,1.5) node [above] {$U_{10}$} -- (0.5690815377134548,0.9);
    \end{tikzpicture}


==> images/residual.tex <==
    \begin{tikzpicture}
    
        \draw[fill=teal!30,draw=teal!30] (-4,0) rectangle (-2.9269120986876436,1); 
        \draw[fill=red!30,draw=red!30] (-2.9269120986876436,0) rectangle (-2.4822674553394175,1); 
        \draw[fill=yellow!30,draw=yellow!30] (-2.4822674553394175,0) rectangle (-0.9446526792490118,1); 
        \draw[fill=blue!30,draw=blue!30] (-0.9446526792490118,0) rectangle (-0.6951478498549886,1); 
        \draw[fill=green!30,draw=green!30] (-0.6951478498549886,0) rectangle (-0.04204881460788279,1); 
        \draw[fill=gray!30,draw=gray!30] (-0.04204881460788279,0) rectangle (1.3962030604563669,1); 
        \draw[fill=orange!30,draw=orange!30] (1.3962030604563669,0) rectangle (2.3749195701022012,1); 
        \draw[fill=magenta!30,draw=magenta!30] (2.3749195701022012,0) rectangle (3.810497626545277,1); 
        \draw[fill=brown!30,draw=brown!30] (3.810497626545277,0) rectangle (4.590802717990806,1); 
        \draw[fill=lime!30,draw=lime!30] (4.590802717990806,0) rectangle (6,1); 
    
        \draw[step=1] (-4,0) grid (6,1);
    
        \draw[very thin,draw=lightgray] (-4,-0.85) -- (-4,0);
        \draw[very thin,draw=lightgray] (6,-0.85) -- (6,0);
        \draw[latex-latex] (-4,-0.75) -- (1,-0.75) node[below]{$R=10$} -- (6,-0.75);
    

        \draw[fill=teal!30,draw=teal!30] (2,-3) rectangle (6-3.9269120986876436,-4); 
        \draw[fill=red!30,draw=red!30] (6-3.9269120986876436,-3) rectangle (6-3.4822674553394175,-4); 
        \draw[fill=yellow!30,draw=yellow!30] (6-3.4822674553394175,-3) rectangle (6-2.9446526792490118,-4); 
        \draw[fill=blue!30,draw=blue!30] (6-2.9446526792490118,-3) rectangle (6-2.6951478498549886,-4); 
        \draw[fill=green!30,draw=green!30] (6-2.6951478498549886,-3) rectangle (6-2.042048814607883,-4); 
        \draw[fill=gray!30,draw=gray!30] (6-2.042048814607883,-3) rectangle (6-1.6037969395436331,-4); 
        \draw[fill=orange!30,draw=orange!30] (6-1.6037969395436331,-3) rectangle (6-0.6250804298977988,-4); 
        \draw[fill=magenta!30,draw=magenta!30] (6-0.6250804298977988,-3) rectangle (6-0.1895023734547232,-4); 
        \draw[fill=brown!30,draw=brown!30] (6-0.1895023734547232,-3) rectangle (6.5908027179908064,-4); 
        \draw[fill=lime!30,draw=lime!30] (6.5908027179908064,-3) rectangle (7,-4); 
    
        \draw[fill=teal!30,draw=teal!30] (-4,-3) rectangle (-3,-4); 
        \draw[fill=yellow!30,draw=yellow!30] (-3,-3) rectangle (-2,-4); 
        \draw[fill=gray!30,draw=gray!30] (-2,-3) rectangle (-1,-4); 
        \draw[fill=magenta!30,draw=magenta!30] (-1,-3) rectangle (0,-4); 
        \draw[fill=lime!30,draw=lime!30] (0,-3) rectangle (1,-4); 
    
        \draw[step=1] (-4,-3) grid (1,-4);
        \draw[step=1] (2,-3) grid (7,-4);
        
        \draw[line width=2mm,-latex,red!20] (0,-0.5) -- (-2,-2.5);
        \draw[line width=2mm,-latex,red!20] (2,-0.5) -- (4,-2.5);
        
    
        \draw[-latex,thick] (5.99354058740457,-2.5) node [above] {$U_1$} -- (5.99354058740457,-3.1);
        \draw[-latex,thick] (6.410456264398866,-2.5) node [above] {$U_2$} -- (6.410456264398866,-3.1);
        \draw[-latex,thick] (3.0240457800207676,-2.5) node [above] {$U_3$} -- (3.0240457800207676,-3.1);
        % \draw[-latex,thick] (2.607401748642331,-2.5) node [above] {$U_4$} -- (2.607401748642331,-3.1);
        \draw[-latex,thick] (5.607401748642331,-2.5) node [above] {$U_4$} -- (5.607401748642331,-3.1);
        \draw[-latex,thick] (2.272019702643067,-2.5) node [above] {$U_5$} -- (2.272019702643067,-3.1);
    \end{tikzpicture}


==> images/stratified.tex <==
    \begin{tikzpicture}
    
        \draw[fill=teal!30,draw=teal!30] (-4,0) rectangle (-2.9269120986876436,1); 
        \draw[fill=red!30,draw=red!30] (-2.9269120986876436,0) rectangle (-2.4822674553394175,1); 
        \draw[fill=yellow!30,draw=yellow!30] (-2.4822674553394175,0) rectangle (-0.9446526792490118,1); 
        \draw[fill=blue!30,draw=blue!30] (-0.9446526792490118,0) rectangle (-0.6951478498549886,1); 
        \draw[fill=green!30,draw=green!30] (-0.6951478498549886,0) rectangle (-0.04204881460788279,1); 
        \draw[fill=gray!30,draw=gray!30] (-0.04204881460788279,0) rectangle (1.3962030604563669,1); 
        \draw[fill=orange!30,draw=orange!30] (1.3962030604563669,0) rectangle (2.3749195701022012,1); 
        \draw[fill=magenta!30,draw=magenta!30] (2.3749195701022012,0) rectangle (3.810497626545277,1); 
        \draw[fill=brown!30,draw=brown!30] (3.810497626545277,0) rectangle (4.590802717990806,1); 
        \draw[fill=lime!30,draw=lime!30] (4.590802717990806,0) rectangle (6,1); 
    
        \draw[step=1] (-4,0) grid (6,1);
    
        \draw[very thin,draw=lightgray] (-4,-0.85) -- (-4,0);
        \draw[very thin,draw=lightgray] (6,-0.85) -- (6,0);
        \draw[latex-latex] (-4,-0.75) -- (1,-0.75) node[below]{$R=10$} -- (6,-0.75);
    
        \draw[-latex,thick] (-3.7400317686381097,1.5) node [above] {$U_{1}$} -- (-3.7400317686381097,0.9);
        \draw[-latex,thick] (-2.0222055879968535,1.5) node [above] {$U_{2}$} -- (-2.0222055879968535,0.9);
        \draw[-latex,thick] (-1.6511484153148008,1.5) node [above] {$U_{3}$} -- (-1.6511484153148008,0.9);
        \draw[-latex,thick] (-0.5620589560480992,1.5) node [above] {} -- (-0.5620589560480992,0.9);
        \draw[-latex,thick] (0.8797598007899547,1.5) node [above] {} -- (0.8797598007899547,0.9);
        \draw[-latex,thick] (1.7734380043055271,1.5) node [above] {} -- (1.7734380043055271,0.9);
        \draw[-latex,thick] (2.5398901870625465,1.5) node [above] {} -- (2.5398901870625465,0.9);
        \draw[-latex,thick] (3.0220435666939873,1.5) node [above] {$U_{8}$} -- (3.0220435666939873,0.9);
        \draw[-latex,thick] (4.384682607272419,1.5) node [above] {$U_{9}$} -- (4.384682607272419,0.9);
        \draw[-latex,thick] (5.749267824203895,1.5) node [above] {$U_{10}$} -- (5.749267824203895,0.9);
    \end{tikzpicture}


==> images/systematic.tex <==
    \begin{tikzpicture}
    
        \draw[fill=teal!30,draw=teal!30] (-4,0) rectangle (-2.9269120986876436,1); 
        \draw[fill=red!30,draw=red!30] (-2.9269120986876436,0) rectangle (-2.4822674553394175,1); 
        \draw[fill=yellow!30,draw=yellow!30] (-2.4822674553394175,0) rectangle (-0.9446526792490118,1); 
        \draw[fill=blue!30,draw=blue!30] (-0.9446526792490118,0) rectangle (-0.6951478498549886,1); 
        \draw[fill=green!30,draw=green!30] (-0.6951478498549886,0) rectangle (-0.04204881460788279,1); 
        \draw[fill=gray!30,draw=gray!30] (-0.04204881460788279,0) rectangle (1.3962030604563669,1); 
        \draw[fill=orange!30,draw=orange!30] (1.3962030604563669,0) rectangle (2.3749195701022012,1); 
        \draw[fill=magenta!30,draw=magenta!30] (2.3749195701022012,0) rectangle (3.810497626545277,1); 
        \draw[fill=brown!30,draw=brown!30] (3.810497626545277,0) rectangle (4.590802717990806,1); 
        \draw[fill=lime!30,draw=lime!30] (4.590802717990806,0) rectangle (6,1); 
    
        \draw[step=1] (-4,0) grid (6,1);
    
        \draw[very thin,draw=lightgray] (-4,-0.85) -- (-4,0);
        \draw[very thin,draw=lightgray] (6,-0.85) -- (6,0);
        \draw[latex-latex] (-4,-0.75) -- (1,-0.75) node[below]{$R=10$} -- (6,-0.75);
    
        \draw[-latex,thick] (-3.8,1.5) node [above] {$U_1$} -- (-3.8,0.9);
        \draw[-latex,thick] (-2.8,1.5) node [above] {$U_2$} -- (-2.8,0.9);
        \draw[-latex,thick] (-1.8,1.5) node [above] {$U_3$} -- (-1.8,0.9);
        \draw[-latex,thick] (-0.8,1.5) node [above] {} -- (-0.8,0.9);
        \draw[-latex,thick] (0.2,1.5) node [above] {} -- (0.2,0.9);
        \draw[-latex,thick] (1.2,1.5) node [above] {} -- (1.2,0.9);
        \draw[-latex,thick] (2.2,1.5) node [above] {} -- (2.2,0.9);
        \draw[-latex,thick] (3.2,1.5) node [above] {$U_8$} -- (3.2,0.9);
        \draw[-latex,thick] (4.2,1.5) node [above] {$U_9$} -- (4.2,0.9);
        \draw[-latex,thick] (5.2,1.5) node [above] {$U_{10}$} -- (5.2,0.9);
    \end{tikzpicture}

